Necessary and sufficient conditions for distances on the real line

When dealing with certain mathematical problems, it is sometimes necessary to show that some function induces a metric on a certain space. When this function is not a well renowned example of a distance, one has to develop very particular arguments that appeal to the concrete expression of the function in order to do so. The main purpose of this paper is to provide several sufficient results ensuring that a function of two variables induces a distance on the real line, as well as some necessary conditions, together with several examples that show the applicability of these results. In particular, we show how a hypothesis about the sign of the cross partial derivative of the candidate to distance is helpful for deriving such kind of results.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\begin{axis}[
		x=2.0cm,y=2.0cm,
		axis lines=middle,
		xmin=-2.0,
		xmax=2.0,
		ymin=-.5,
		ymax=1.1,
		xtick={-2.0,-1.5,...,2.0},
		ytick={0,.5,1.0},]
%		\clip(-2.,-1.) rectangle (2.,1.1);
		\draw[line width=2.pt,color=ffvvqq] (-2.0,0.3333333333333333) -- (-2.0,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-2.0,0.3333333333333333) -- (-1.99,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.99,0.3333333333333333) -- (-1.98,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.98,0.3333333333333333) -- (-1.97,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.97,0.3333333333333333) -- (-1.96,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.96,0.3333333333333333) -- (-1.95,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.95,0.3333333333333333) -- (-1.94,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.94,0.3333333333333333) -- (-1.93,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.93,0.3333333333333333) -- (-1.92,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.92,0.3333333333333333) -- (-1.91,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.91,0.3333333333333333) -- (-1.9,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.9,0.3333333333333333) -- (-1.89,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.89,0.3333333333333333) -- (-1.88,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.88,0.3333333333333333) -- (-1.8699999999999999,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8699999999999999,0.3333333333333333) -- (-1.8599999999999999,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8599999999999999,0.3333333333333333) -- (-1.8499999999999999,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8499999999999999,0.3333333333333333) -- (-1.8399999999999999,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8399999999999999,0.3333333333333333) -- (-1.8299999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8299999999999998,0.3333333333333333) -- (-1.8199999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8199999999999998,0.3333333333333333) -- (-1.8099999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.8099999999999998,0.3333333333333333) -- (-1.7999999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7999999999999998,0.3333333333333333) -- (-1.7899999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7899999999999998,0.3333333333333333) -- (-1.7799999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7799999999999998,0.3333333333333333) -- (-1.7699999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7699999999999998,0.3333333333333333) -- (-1.7599999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7599999999999998,0.3333333333333333) -- (-1.7499999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7499999999999998,0.3333333333333333) -- (-1.7399999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7399999999999998,0.3333333333333333) -- (-1.7299999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7299999999999998,0.3333333333333333) -- (-1.7199999999999998,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7199999999999998,0.3333333333333333) -- (-1.7099999999999997,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.7099999999999997,0.3333333333333333) -- (-1.6999999999999997,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.6999999999999997,0.3333333333333333) -- (-1.6899999999999997,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.6899999999999997,0.3333333333333333) -- (-1.6799999999999997,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.6799999999999997,0.3333333333333333) -- (-1.6699999999999997,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (-1.6699999999999997,0.3333333333333333) -- (-1.6599999999999997,0.3400000000000003);
		\draw[line width=2.pt,color=ffvvqq] (-1.6599999999999997,0.3400000000000003) -- (-1.6499999999999997,0.3500000000000003);
		\draw[line width=2.pt,color=ffvvqq] (-1.6499999999999997,0.3500000000000003) -- (-1.6399999999999997,0.3600000000000003);
		\draw[line width=2.pt,color=ffvvqq] (-1.6399999999999997,0.3600000000000003) -- (-1.6299999999999997,0.37000000000000033);
		\draw[line width=2.pt,color=ffvvqq] (-1.6299999999999997,0.37000000000000033) -- (-1.6199999999999997,0.38000000000000034);
		\draw[line width=2.pt,color=ffvvqq] (-1.6199999999999997,0.38000000000000034) -- (-1.6099999999999997,0.39000000000000035);
		\draw[line width=2.pt,color=ffvvqq] (-1.6099999999999997,0.39000000000000035) -- (-1.5999999999999996,0.40000000000000036);
		\draw[line width=2.pt,color=ffvvqq] (-1.5999999999999996,0.40000000000000036) -- (-1.5899999999999996,0.41000000000000036);
		\draw[line width=2.pt,color=ffvvqq] (-1.5899999999999996,0.41000000000000036) -- (-1.5799999999999996,0.4200000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5799999999999996,0.4200000000000004) -- (-1.5699999999999996,0.4300000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5699999999999996,0.4300000000000004) -- (-1.5599999999999996,0.4400000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5599999999999996,0.4400000000000004) -- (-1.5499999999999996,0.4500000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5499999999999996,0.4500000000000004) -- (-1.5399999999999996,0.4600000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5399999999999996,0.4600000000000004) -- (-1.5299999999999996,0.4700000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5299999999999996,0.4700000000000004) -- (-1.5199999999999996,0.4800000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.5199999999999996,0.4800000000000004) -- (-1.5099999999999996,0.49000000000000044);
		\draw[line width=2.pt,color=ffvvqq] (-1.5099999999999996,0.49000000000000044) -- (-1.4999999999999996,0.5000000000000004);
		\draw[line width=2.pt,color=ffvvqq] (-1.4999999999999996,0.5000000000000004) -- (-1.4899999999999995,0.5100000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4899999999999995,0.5100000000000005) -- (-1.4799999999999995,0.5200000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4799999999999995,0.5200000000000005) -- (-1.4699999999999995,0.5300000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4699999999999995,0.5300000000000005) -- (-1.4599999999999995,0.5400000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4599999999999995,0.5400000000000005) -- (-1.4499999999999995,0.5500000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4499999999999995,0.5500000000000005) -- (-1.4399999999999995,0.5600000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4399999999999995,0.5600000000000005) -- (-1.4299999999999995,0.5700000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4299999999999995,0.5700000000000005) -- (-1.4199999999999995,0.5800000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4199999999999995,0.5800000000000005) -- (-1.4099999999999995,0.5900000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.4099999999999995,0.5900000000000005) -- (-1.3999999999999995,0.6000000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.3999999999999995,0.6000000000000005) -- (-1.3899999999999995,0.6100000000000005);
		\draw[line width=2.pt,color=ffvvqq] (-1.3899999999999995,0.6100000000000005) -- (-1.3799999999999994,0.6200000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3799999999999994,0.6200000000000006) -- (-1.3699999999999994,0.6300000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3699999999999994,0.6300000000000006) -- (-1.3599999999999994,0.6400000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3599999999999994,0.6400000000000006) -- (-1.3499999999999994,0.6500000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3499999999999994,0.6500000000000006) -- (-1.3399999999999994,0.6600000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3399999999999994,0.6600000000000006) -- (-1.3299999999999994,0.6700000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3299999999999994,0.6700000000000006) -- (-1.3199999999999994,0.6800000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3199999999999994,0.6800000000000006) -- (-1.3099999999999994,0.6900000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3099999999999994,0.6900000000000006) -- (-1.2999999999999994,0.7000000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2999999999999994,0.7000000000000006) -- (-1.2899999999999994,0.7100000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2899999999999994,0.7100000000000006) -- (-1.2799999999999994,0.7200000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2799999999999994,0.7200000000000006) -- (-1.2699999999999994,0.7300000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2699999999999994,0.7300000000000006) -- (-1.2599999999999993,0.7400000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2599999999999993,0.7400000000000007) -- (-1.2499999999999993,0.7500000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2499999999999993,0.7500000000000007) -- (-1.2399999999999993,0.7600000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2399999999999993,0.7600000000000007) -- (-1.2299999999999993,0.7700000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2299999999999993,0.7700000000000007) -- (-1.2199999999999993,0.7800000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2199999999999993,0.7800000000000007) -- (-1.2099999999999993,0.7900000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2099999999999993,0.7900000000000007) -- (-1.1999999999999993,0.8000000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1999999999999993,0.8000000000000007) -- (-1.1899999999999993,0.8100000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1899999999999993,0.8100000000000007) -- (-1.1799999999999993,0.8200000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1799999999999993,0.8200000000000007) -- (-1.1699999999999993,0.8300000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1699999999999993,0.8300000000000007) -- (-1.1599999999999993,0.8400000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1599999999999993,0.8400000000000007) -- (-1.1499999999999992,0.8500000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1499999999999992,0.8500000000000008) -- (-1.1399999999999992,0.8600000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1399999999999992,0.8600000000000008) -- (-1.1299999999999992,0.8700000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1299999999999992,0.8700000000000008) -- (-1.1199999999999992,0.8800000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1199999999999992,0.8800000000000008) -- (-1.1099999999999992,0.8900000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1099999999999992,0.8900000000000008) -- (-1.0999999999999992,0.9000000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0999999999999992,0.9000000000000008) -- (-1.0899999999999992,0.9100000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0899999999999992,0.9100000000000008) -- (-1.0799999999999992,0.9200000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0799999999999992,0.9200000000000008) -- (-1.0699999999999992,0.9300000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0699999999999992,0.9300000000000008) -- (-1.0599999999999992,0.9400000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0599999999999992,0.9400000000000008) -- (-1.0499999999999992,0.9500000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0499999999999992,0.9500000000000008) -- (-1.0399999999999991,0.9600000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0399999999999991,0.9600000000000009) -- (-1.0299999999999991,0.9700000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0299999999999991,0.9700000000000009) -- (-1.0199999999999991,0.9800000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0199999999999991,0.9800000000000009) -- (-1.0099999999999991,0.9900000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0099999999999991,0.9900000000000009) -- (-0.9999999999999991,1.0000000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-0.9999999999999991,1.0000000000000009) -- (-0.9899999999999991,0.9899999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9899999999999991,0.9899999999999991) -- (-0.9799999999999991,0.9799999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9799999999999991,0.9799999999999991) -- (-0.9699999999999991,0.9699999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9699999999999991,0.9699999999999991) -- (-0.9599999999999991,0.9599999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9599999999999991,0.9599999999999991) -- (-0.9499999999999991,0.9499999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9499999999999991,0.9499999999999991) -- (-0.9399999999999991,0.9399999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9399999999999991,0.9399999999999991) -- (-0.929999999999999,0.929999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.929999999999999,0.929999999999999) -- (-0.919999999999999,0.919999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.919999999999999,0.919999999999999) -- (-0.909999999999999,0.909999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.909999999999999,0.909999999999999) -- (-0.899999999999999,0.899999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.899999999999999,0.899999999999999) -- (-0.889999999999999,0.889999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.889999999999999,0.889999999999999) -- (-0.879999999999999,0.879999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.879999999999999,0.879999999999999) -- (-0.869999999999999,0.869999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.869999999999999,0.869999999999999) -- (-0.859999999999999,0.859999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.859999999999999,0.859999999999999) -- (-0.849999999999999,0.849999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.849999999999999,0.849999999999999) -- (-0.839999999999999,0.839999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.839999999999999,0.839999999999999) -- (-0.829999999999999,0.829999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.829999999999999,0.829999999999999) -- (-0.819999999999999,0.819999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.819999999999999,0.819999999999999) -- (-0.8099999999999989,0.8099999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.8099999999999989,0.8099999999999989) -- (-0.7999999999999989,0.7999999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7999999999999989,0.7999999999999989) -- (-0.7899999999999989,0.7899999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7899999999999989,0.7899999999999989) -- (-0.7799999999999989,0.7799999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7799999999999989,0.7799999999999989) -- (-0.7699999999999989,0.7699999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7699999999999989,0.7699999999999989) -- (-0.7599999999999989,0.7599999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7599999999999989,0.7599999999999989) -- (-0.7499999999999989,0.7499999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7499999999999989,0.7499999999999989) -- (-0.7399999999999989,0.7399999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7399999999999989,0.7399999999999989) -- (-0.7299999999999989,0.7299999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7299999999999989,0.7299999999999989) -- (-0.7199999999999989,0.7199999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7199999999999989,0.7199999999999989) -- (-0.7099999999999989,0.7099999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7099999999999989,0.7099999999999989) -- (-0.6999999999999988,0.6999999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6999999999999988,0.6999999999999988) -- (-0.6899999999999988,0.6899999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6899999999999988,0.6899999999999988) -- (-0.6799999999999988,0.6799999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6799999999999988,0.6799999999999988) -- (-0.6699999999999988,0.6699999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6699999999999988,0.6699999999999988) -- (-0.6599999999999988,0.6599999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6599999999999988,0.6599999999999988) -- (-0.6499999999999988,0.6499999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6499999999999988,0.6499999999999988) -- (-0.6399999999999988,0.6399999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6399999999999988,0.6399999999999988) -- (-0.6299999999999988,0.6299999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6299999999999988,0.6299999999999988) -- (-0.6199999999999988,0.6199999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6199999999999988,0.6199999999999988) -- (-0.6099999999999988,0.6099999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6099999999999988,0.6099999999999988) -- (-0.5999999999999988,0.5999999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.5999999999999988,0.5999999999999988) -- (-0.5899999999999987,0.5899999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5899999999999987,0.5899999999999987) -- (-0.5799999999999987,0.5799999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5799999999999987,0.5799999999999987) -- (-0.5699999999999987,0.5699999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5699999999999987,0.5699999999999987) -- (-0.5599999999999987,0.5599999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5599999999999987,0.5599999999999987) -- (-0.5499999999999987,0.5499999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5499999999999987,0.5499999999999987) -- (-0.5399999999999987,0.5399999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5399999999999987,0.5399999999999987) -- (-0.5299999999999987,0.5299999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5299999999999987,0.5299999999999987) -- (-0.5199999999999987,0.5199999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5199999999999987,0.5199999999999987) -- (-0.5099999999999987,0.5099999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5099999999999987,0.5099999999999987) -- (-0.49999999999999867,0.49999999999999867);
		\draw[line width=2.pt,color=ffvvqq] (-0.49999999999999867,0.49999999999999867) -- (-0.48999999999999866,0.48999999999999866);
		\draw[line width=2.pt,color=ffvvqq] (-0.48999999999999866,0.48999999999999866) -- (-0.47999999999999865,0.47999999999999865);
		\draw[line width=2.pt,color=ffvvqq] (-0.47999999999999865,0.47999999999999865) -- (-0.46999999999999864,0.46999999999999864);
		\draw[line width=2.pt,color=ffvvqq] (-0.46999999999999864,0.46999999999999864) -- (-0.45999999999999863,0.45999999999999863);
		\draw[line width=2.pt,color=ffvvqq] (-0.45999999999999863,0.45999999999999863) -- (-0.4499999999999986,0.4499999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4499999999999986,0.4499999999999986) -- (-0.4399999999999986,0.4399999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4399999999999986,0.4399999999999986) -- (-0.4299999999999986,0.4299999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4299999999999986,0.4299999999999986) -- (-0.4199999999999986,0.4199999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4199999999999986,0.4199999999999986) -- (-0.4099999999999986,0.4099999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4099999999999986,0.4099999999999986) -- (-0.3999999999999986,0.3999999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.3999999999999986,0.3999999999999986) -- (-0.38999999999999857,0.38999999999999857);
		\draw[line width=2.pt,color=ffvvqq] (-0.38999999999999857,0.38999999999999857) -- (-0.37999999999999856,0.37999999999999856);
		\draw[line width=2.pt,color=ffvvqq] (-0.37999999999999856,0.37999999999999856) -- (-0.36999999999999855,0.36999999999999855);
		\draw[line width=2.pt,color=ffvvqq] (-0.36999999999999855,0.36999999999999855) -- (-0.35999999999999854,0.35999999999999854);
		\draw[line width=2.pt,color=ffvvqq] (-0.35999999999999854,0.35999999999999854) -- (-0.34999999999999853,0.34999999999999853);
		\draw[line width=2.pt,color=ffvvqq] (-0.34999999999999853,0.34999999999999853) -- (-0.3399999999999985,0.3399999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3399999999999985,0.3399999999999985) -- (-0.3299999999999985,0.3299999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3299999999999985,0.3299999999999985) -- (-0.3199999999999985,0.3199999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3199999999999985,0.3199999999999985) -- (-0.3099999999999985,0.3099999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3099999999999985,0.3099999999999985) -- (-0.2999999999999985,0.2999999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.2999999999999985,0.2999999999999985) -- (-0.2899999999999985,0.2899999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.2899999999999985,0.2899999999999985) -- (-0.2799999999999985,0.2799999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.2799999999999985,0.2799999999999985) -- (-0.26999999999999846,0.26999999999999846);
		\draw[line width=2.pt,color=ffvvqq] (-0.26999999999999846,0.26999999999999846) -- (-0.25999999999999845,0.25999999999999845);
		\draw[line width=2.pt,color=ffvvqq] (-0.25999999999999845,0.25999999999999845) -- (-0.24999999999999845,0.24999999999999845);
		\draw[line width=2.pt,color=ffvvqq] (-0.24999999999999845,0.24999999999999845) -- (-0.23999999999999844,0.23999999999999844);
		\draw[line width=2.pt,color=ffvvqq] (-0.23999999999999844,0.23999999999999844) -- (-0.22999999999999843,0.22999999999999843);
		\draw[line width=2.pt,color=ffvvqq] (-0.22999999999999843,0.22999999999999843) -- (-0.21999999999999842,0.21999999999999842);
		\draw[line width=2.pt,color=ffvvqq] (-0.21999999999999842,0.21999999999999842) -- (-0.2099999999999984,0.2099999999999984);
		\draw[line width=2.pt,color=ffvvqq] (-0.2099999999999984,0.2099999999999984) -- (-0.1999999999999984,0.1999999999999984);
		\draw[line width=2.pt,color=ffvvqq] (-0.1999999999999984,0.1999999999999984) -- (-0.1899999999999984,0.1899999999999984);
		\draw[line width=2.pt,color=ffvvqq] (-0.1899999999999984,0.1899999999999984) -- (-0.17999999999999838,0.17999999999999838);
		\draw[line width=2.pt,color=ffvvqq] (-0.17999999999999838,0.17999999999999838) -- (-0.16999999999999837,0.16999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.16999999999999837,0.16999999999999837) -- (-0.15999999999999837,0.15999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.15999999999999837,0.15999999999999837) -- (-0.14999999999999836,0.14999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.14999999999999836,0.14999999999999836) -- (-0.13999999999999835,0.13999999999999835);
		\draw[line width=2.pt,color=ffvvqq] (-0.13999999999999835,0.13999999999999835) -- (-0.12999999999999834,0.12999999999999834);
		\draw[line width=2.pt,color=ffvvqq] (-0.12999999999999834,0.12999999999999834) -- (-0.11999999999999834,0.11999999999999834);
		\draw[line width=2.pt,color=ffvvqq] (-0.11999999999999834,0.11999999999999834) -- (-0.10999999999999835,0.10999999999999835);
		\draw[line width=2.pt,color=ffvvqq] (-0.10999999999999835,0.10999999999999835) -- (-0.09999999999999835,0.09999999999999835);
		\draw[line width=2.pt,color=ffvvqq] (-0.09999999999999835,0.09999999999999835) -- (-0.08999999999999836,0.08999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.08999999999999836,0.08999999999999836) -- (-0.07999999999999836,0.07999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.07999999999999836,0.07999999999999836) -- (-0.06999999999999837,0.06999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.06999999999999837,0.06999999999999837) -- (-0.05999999999999837,0.05999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.05999999999999837,0.05999999999999837) -- (-0.049999999999998365,0.049999999999998365);
		\draw[line width=2.pt,color=ffvvqq] (-0.049999999999998365,0.049999999999998365) -- (-0.03999999999999836,0.03999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.03999999999999836,0.03999999999999836) -- (-0.02999999999999836,0.02999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.02999999999999836,0.02999999999999836) -- (-0.01999999999999836,0.01999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.01999999999999836,0.01999999999999836) -- (-0.00999999999999836,0.00999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.00999999999999836,0.00999999999999836) -- (0.0,0.0);
		\draw[line width=2.pt,color=ffvvqq] (0.0,0.0) -- (0.010000000000001641,0.010000000000001641);
		\draw[line width=2.pt,color=ffvvqq] (0.010000000000001641,0.010000000000001641) -- (0.02000000000000164,0.02000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.02000000000000164,0.02000000000000164) -- (0.030000000000001643,0.030000000000001643);
		\draw[line width=2.pt,color=ffvvqq] (0.030000000000001643,0.030000000000001643) -- (0.040000000000001645,0.040000000000001645);
		\draw[line width=2.pt,color=ffvvqq] (0.040000000000001645,0.040000000000001645) -- (0.05000000000000165,0.05000000000000165);
		\draw[line width=2.pt,color=ffvvqq] (0.05000000000000165,0.05000000000000165) -- (0.06000000000000165,0.06000000000000165);
		\draw[line width=2.pt,color=ffvvqq] (0.06000000000000165,0.06000000000000165) -- (0.07000000000000164,0.07000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.07000000000000164,0.07000000000000164) -- (0.08000000000000164,0.08000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.08000000000000164,0.08000000000000164) -- (0.09000000000000163,0.09000000000000163);
		\draw[line width=2.pt,color=ffvvqq] (0.09000000000000163,0.09000000000000163) -- (0.10000000000000163,0.10000000000000163);
		\draw[line width=2.pt,color=ffvvqq] (0.10000000000000163,0.10000000000000163) -- (0.11000000000000162,0.11000000000000162);
		\draw[line width=2.pt,color=ffvvqq] (0.11000000000000162,0.11000000000000162) -- (0.12000000000000162,0.12000000000000162);
		\draw[line width=2.pt,color=ffvvqq] (0.12000000000000162,0.12000000000000162) -- (0.13000000000000161,0.13000000000000161);
		\draw[line width=2.pt,color=ffvvqq] (0.13000000000000161,0.13000000000000161) -- (0.14000000000000162,0.14000000000000162);
		\draw[line width=2.pt,color=ffvvqq] (0.14000000000000162,0.14000000000000162) -- (0.15000000000000163,0.15000000000000163);
		\draw[line width=2.pt,color=ffvvqq] (0.15000000000000163,0.15000000000000163) -- (0.16000000000000164,0.16000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.16000000000000164,0.16000000000000164) -- (0.17000000000000165,0.17000000000000165);
		\draw[line width=2.pt,color=ffvvqq] (0.17000000000000165,0.17000000000000165) -- (0.18000000000000166,0.18000000000000166);
		\draw[line width=2.pt,color=ffvvqq] (0.18000000000000166,0.18000000000000166) -- (0.19000000000000167,0.19000000000000167);
		\draw[line width=2.pt,color=ffvvqq] (0.19000000000000167,0.19000000000000167) -- (0.20000000000000168,0.20000000000000168);
		\draw[line width=2.pt,color=ffvvqq] (0.20000000000000168,0.20000000000000168) -- (0.21000000000000169,0.21000000000000169);
		\draw[line width=2.pt,color=ffvvqq] (0.21000000000000169,0.21000000000000169) -- (0.2200000000000017,0.2200000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2200000000000017,0.2200000000000017) -- (0.2300000000000017,0.2300000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2300000000000017,0.2300000000000017) -- (0.2400000000000017,0.2400000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2400000000000017,0.2400000000000017) -- (0.2500000000000017,0.2500000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2500000000000017,0.2500000000000017) -- (0.26000000000000173,0.26000000000000173);
		\draw[line width=2.pt,color=ffvvqq] (0.26000000000000173,0.26000000000000173) -- (0.27000000000000174,0.27000000000000174);
		\draw[line width=2.pt,color=ffvvqq] (0.27000000000000174,0.27000000000000174) -- (0.28000000000000175,0.28000000000000175);
		\draw[line width=2.pt,color=ffvvqq] (0.28000000000000175,0.28000000000000175) -- (0.29000000000000176,0.29000000000000176);
		\draw[line width=2.pt,color=ffvvqq] (0.29000000000000176,0.29000000000000176) -- (0.30000000000000177,0.30000000000000177);
		\draw[line width=2.pt,color=ffvvqq] (0.30000000000000177,0.30000000000000177) -- (0.3100000000000018,0.3100000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3100000000000018,0.3100000000000018) -- (0.3200000000000018,0.3200000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3200000000000018,0.3200000000000018) -- (0.3300000000000018,0.3300000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3300000000000018,0.3300000000000018) -- (0.3400000000000018,0.3400000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3400000000000018,0.3400000000000018) -- (0.3500000000000018,0.3500000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3500000000000018,0.3500000000000018) -- (0.3600000000000018,0.3600000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3600000000000018,0.3600000000000018) -- (0.3700000000000018,0.3700000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3700000000000018,0.3700000000000018) -- (0.38000000000000184,0.38000000000000184);
		\draw[line width=2.pt,color=ffvvqq] (0.38000000000000184,0.38000000000000184) -- (0.39000000000000185,0.39000000000000185);
		\draw[line width=2.pt,color=ffvvqq] (0.39000000000000185,0.39000000000000185) -- (0.40000000000000185,0.40000000000000185);
		\draw[line width=2.pt,color=ffvvqq] (0.40000000000000185,0.40000000000000185) -- (0.41000000000000186,0.41000000000000186);
		\draw[line width=2.pt,color=ffvvqq] (0.41000000000000186,0.41000000000000186) -- (0.42000000000000187,0.42000000000000187);
		\draw[line width=2.pt,color=ffvvqq] (0.42000000000000187,0.42000000000000187) -- (0.4300000000000019,0.4300000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4300000000000019,0.4300000000000019) -- (0.4400000000000019,0.4400000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4400000000000019,0.4400000000000019) -- (0.4500000000000019,0.4500000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4500000000000019,0.4500000000000019) -- (0.4600000000000019,0.4600000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4600000000000019,0.4600000000000019) -- (0.4700000000000019,0.4700000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4700000000000019,0.4700000000000019) -- (0.4800000000000019,0.4800000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4800000000000019,0.4800000000000019) -- (0.49000000000000193,0.49000000000000193);
		\draw[line width=2.pt,color=ffvvqq] (0.49000000000000193,0.49000000000000193) -- (0.5000000000000019,0.5000000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5000000000000019,0.5000000000000019) -- (0.5100000000000019,0.5100000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5100000000000019,0.5100000000000019) -- (0.5200000000000019,0.5200000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5200000000000019,0.5200000000000019) -- (0.5300000000000019,0.5300000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5300000000000019,0.5300000000000019) -- (0.5400000000000019,0.5400000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5400000000000019,0.5400000000000019) -- (0.5500000000000019,0.5500000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5500000000000019,0.5500000000000019) -- (0.5600000000000019,0.5600000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5600000000000019,0.5600000000000019) -- (0.570000000000002,0.570000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.570000000000002,0.570000000000002) -- (0.580000000000002,0.580000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.580000000000002,0.580000000000002) -- (0.590000000000002,0.590000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.590000000000002,0.590000000000002) -- (0.600000000000002,0.600000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.600000000000002,0.600000000000002) -- (0.610000000000002,0.610000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.610000000000002,0.610000000000002) -- (0.620000000000002,0.620000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.620000000000002,0.620000000000002) -- (0.630000000000002,0.630000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.630000000000002,0.630000000000002) -- (0.640000000000002,0.640000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.640000000000002,0.640000000000002) -- (0.650000000000002,0.650000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.650000000000002,0.650000000000002) -- (0.660000000000002,0.660000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.660000000000002,0.660000000000002) -- (0.670000000000002,0.670000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.670000000000002,0.670000000000002) -- (0.680000000000002,0.680000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.680000000000002,0.680000000000002) -- (0.6900000000000021,0.6900000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.6900000000000021,0.6900000000000021) -- (0.7000000000000021,0.7000000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7000000000000021,0.7000000000000021) -- (0.7100000000000021,0.7100000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7100000000000021,0.7100000000000021) -- (0.7200000000000021,0.7200000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7200000000000021,0.7200000000000021) -- (0.7300000000000021,0.7300000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7300000000000021,0.7300000000000021) -- (0.7400000000000021,0.7400000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7400000000000021,0.7400000000000021) -- (0.7500000000000021,0.7500000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7500000000000021,0.7500000000000021) -- (0.7600000000000021,0.7600000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7600000000000021,0.7600000000000021) -- (0.7700000000000021,0.7700000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7700000000000021,0.7700000000000021) -- (0.7800000000000021,0.7800000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7800000000000021,0.7800000000000021) -- (0.7900000000000021,0.7900000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7900000000000021,0.7900000000000021) -- (0.8000000000000022,0.8000000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8000000000000022,0.8000000000000022) -- (0.8100000000000022,0.8100000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8100000000000022,0.8100000000000022) -- (0.8200000000000022,0.8200000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8200000000000022,0.8200000000000022) -- (0.8300000000000022,0.8300000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8300000000000022,0.8300000000000022) -- (0.8400000000000022,0.8400000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8400000000000022,0.8400000000000022) -- (0.8500000000000022,0.8500000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8500000000000022,0.8500000000000022) -- (0.8600000000000022,0.8600000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8600000000000022,0.8600000000000022) -- (0.8700000000000022,0.8700000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8700000000000022,0.8700000000000022) -- (0.8800000000000022,0.8800000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8800000000000022,0.8800000000000022) -- (0.8900000000000022,0.8900000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8900000000000022,0.8900000000000022) -- (0.9000000000000022,0.9000000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.9000000000000022,0.9000000000000022) -- (0.9100000000000023,0.9100000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9100000000000023,0.9100000000000023) -- (0.9200000000000023,0.9200000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9200000000000023,0.9200000000000023) -- (0.9300000000000023,0.9300000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9300000000000023,0.9300000000000023) -- (0.9400000000000023,0.9400000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9400000000000023,0.9400000000000023) -- (0.9500000000000023,0.9500000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9500000000000023,0.9500000000000023) -- (0.9600000000000023,0.9600000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9600000000000023,0.9600000000000023) -- (0.9700000000000023,0.9700000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9700000000000023,0.9700000000000023) -- (0.9800000000000023,0.9800000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9800000000000023,0.9800000000000023) -- (0.9900000000000023,0.9900000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9900000000000023,0.9900000000000023) -- (1.0000000000000022,0.9999999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0000000000000022,0.9999999999999978) -- (1.0100000000000022,0.9899999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0100000000000022,0.9899999999999978) -- (1.0200000000000022,0.9799999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0200000000000022,0.9799999999999978) -- (1.0300000000000022,0.9699999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0300000000000022,0.9699999999999978) -- (1.0400000000000023,0.9599999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0400000000000023,0.9599999999999977) -- (1.0500000000000023,0.9499999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0500000000000023,0.9499999999999977) -- (1.0600000000000023,0.9399999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0600000000000023,0.9399999999999977) -- (1.0700000000000023,0.9299999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0700000000000023,0.9299999999999977) -- (1.0800000000000023,0.9199999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0800000000000023,0.9199999999999977) -- (1.0900000000000023,0.9099999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0900000000000023,0.9099999999999977) -- (1.1000000000000023,0.8999999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1000000000000023,0.8999999999999977) -- (1.1100000000000023,0.8899999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1100000000000023,0.8899999999999977) -- (1.1200000000000023,0.8799999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1200000000000023,0.8799999999999977) -- (1.1300000000000023,0.8699999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1300000000000023,0.8699999999999977) -- (1.1400000000000023,0.8599999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1400000000000023,0.8599999999999977) -- (1.1500000000000024,0.8499999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1500000000000024,0.8499999999999976) -- (1.1600000000000024,0.8399999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1600000000000024,0.8399999999999976) -- (1.1700000000000024,0.8299999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1700000000000024,0.8299999999999976) -- (1.1800000000000024,0.8199999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1800000000000024,0.8199999999999976) -- (1.1900000000000024,0.8099999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1900000000000024,0.8099999999999976) -- (1.2000000000000024,0.7999999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2000000000000024,0.7999999999999976) -- (1.2100000000000024,0.7899999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2100000000000024,0.7899999999999976) -- (1.2200000000000024,0.7799999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2200000000000024,0.7799999999999976) -- (1.2300000000000024,0.7699999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2300000000000024,0.7699999999999976) -- (1.2400000000000024,0.7599999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2400000000000024,0.7599999999999976) -- (1.2500000000000024,0.7499999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2500000000000024,0.7499999999999976) -- (1.2600000000000025,0.7399999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2600000000000025,0.7399999999999975) -- (1.2700000000000025,0.7299999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2700000000000025,0.7299999999999975) -- (1.2800000000000025,0.7199999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2800000000000025,0.7199999999999975) -- (1.2900000000000025,0.7099999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2900000000000025,0.7099999999999975) -- (1.3000000000000025,0.6999999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3000000000000025,0.6999999999999975) -- (1.3100000000000025,0.6899999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3100000000000025,0.6899999999999975) -- (1.3200000000000025,0.6799999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3200000000000025,0.6799999999999975) -- (1.3300000000000025,0.6699999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3300000000000025,0.6699999999999975) -- (1.3400000000000025,0.6599999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3400000000000025,0.6599999999999975) -- (1.3500000000000025,0.6499999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3500000000000025,0.6499999999999975) -- (1.3600000000000025,0.6399999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3600000000000025,0.6399999999999975) -- (1.3700000000000025,0.6299999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3700000000000025,0.6299999999999975) -- (1.3800000000000026,0.6199999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.3800000000000026,0.6199999999999974) -- (1.3900000000000026,0.6099999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.3900000000000026,0.6099999999999974) -- (1.4000000000000026,0.5999999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4000000000000026,0.5999999999999974) -- (1.4100000000000026,0.5899999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4100000000000026,0.5899999999999974) -- (1.4200000000000026,0.5799999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4200000000000026,0.5799999999999974) -- (1.4300000000000026,0.5699999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4300000000000026,0.5699999999999974) -- (1.4400000000000026,0.5599999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4400000000000026,0.5599999999999974) -- (1.4500000000000026,0.5499999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4500000000000026,0.5499999999999974) -- (1.4600000000000026,0.5399999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4600000000000026,0.5399999999999974) -- (1.4700000000000026,0.5299999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4700000000000026,0.5299999999999974) -- (1.4800000000000026,0.5199999999999974);
		\draw[line width=2.pt,color=ffvvqq] (1.4800000000000026,0.5199999999999974) -- (1.4900000000000027,0.5099999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.4900000000000027,0.5099999999999973) -- (1.5000000000000027,0.49999999999999734);
		\draw[line width=2.pt,color=ffvvqq] (1.5000000000000027,0.49999999999999734) -- (1.5100000000000027,0.4899999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5100000000000027,0.4899999999999973) -- (1.5200000000000027,0.4799999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5200000000000027,0.4799999999999973) -- (1.5300000000000027,0.4699999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5300000000000027,0.4699999999999973) -- (1.5400000000000027,0.4599999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5400000000000027,0.4599999999999973) -- (1.5500000000000027,0.4499999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5500000000000027,0.4499999999999973) -- (1.5600000000000027,0.4399999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5600000000000027,0.4399999999999973) -- (1.5700000000000027,0.4299999999999973);
		\draw[line width=2.pt,color=ffvvqq] (1.5700000000000027,0.4299999999999973) -- (1.5800000000000027,0.41999999999999726);
		\draw[line width=2.pt,color=ffvvqq] (1.5800000000000027,0.41999999999999726) -- (1.5900000000000027,0.40999999999999726);
		\draw[line width=2.pt,color=ffvvqq] (1.5900000000000027,0.40999999999999726) -- (1.6000000000000028,0.39999999999999725);
		\draw[line width=2.pt,color=ffvvqq] (1.6000000000000028,0.39999999999999725) -- (1.6100000000000028,0.38999999999999724);
		\draw[line width=2.pt,color=ffvvqq] (1.6100000000000028,0.38999999999999724) -- (1.6200000000000028,0.37999999999999723);
		\draw[line width=2.pt,color=ffvvqq] (1.6200000000000028,0.37999999999999723) -- (1.6300000000000028,0.3699999999999972);
		\draw[line width=2.pt,color=ffvvqq] (1.6300000000000028,0.3699999999999972) -- (1.6400000000000028,0.3599999999999972);
		\draw[line width=2.pt,color=ffvvqq] (1.6400000000000028,0.3599999999999972) -- (1.6500000000000028,0.3499999999999972);
		\draw[line width=2.pt,color=ffvvqq] (1.6500000000000028,0.3499999999999972) -- (1.6600000000000028,0.3399999999999972);
		\draw[line width=2.pt,color=ffvvqq] (1.6600000000000028,0.3399999999999972) -- (1.6700000000000028,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.6700000000000028,0.3333333333333333) -- (1.6800000000000028,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.6800000000000028,0.3333333333333333) -- (1.6900000000000028,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.6900000000000028,0.3333333333333333) -- (1.7000000000000028,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.7000000000000028,0.3333333333333333) -- (1.7100000000000029,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.7100000000000029,0.3333333333333333) -- (1.7200000000000029,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.7200000000000029,0.3333333333333333) -- (1.7300000000000029,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.7300000000000029,0.3333333333333333) -- (1.7400000000000029,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.7400000000000029,0.3333333333333333) -- (1.7500000000000029,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.7500000000000029,0.3333333333333333) -- (1.760000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.760000000000003,0.3333333333333333) -- (1.770000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.770000000000003,0.3333333333333333) -- (1.780000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.780000000000003,0.3333333333333333) -- (1.790000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.790000000000003,0.3333333333333333) -- (1.800000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.800000000000003,0.3333333333333333) -- (1.810000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.810000000000003,0.3333333333333333) -- (1.820000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.820000000000003,0.3333333333333333) -- (1.830000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.830000000000003,0.3333333333333333) -- (1.840000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.840000000000003,0.3333333333333333) -- (1.850000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.850000000000003,0.3333333333333333) -- (1.860000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.860000000000003,0.3333333333333333) -- (1.870000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.870000000000003,0.3333333333333333) -- (1.880000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.880000000000003,0.3333333333333333) -- (1.890000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.890000000000003,0.3333333333333333) -- (1.900000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.900000000000003,0.3333333333333333) -- (1.910000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.910000000000003,0.3333333333333333) -- (1.920000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.920000000000003,0.3333333333333333) -- (1.930000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.930000000000003,0.3333333333333333) -- (1.940000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.940000000000003,0.3333333333333333) -- (1.950000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.950000000000003,0.3333333333333333) -- (1.960000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.960000000000003,0.3333333333333333) -- (1.970000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.970000000000003,0.3333333333333333) -- (1.980000000000003,0.3333333333333333);
		\draw[line width=2.pt,color=ffvvqq] (1.980000000000003,0.3333333333333333) -- (1.990000000000003,0.3333333333333333);
%		\begin{scriptsize}
%			\draw[color=ffvvqq] (-2.016582037492392,0.356400787318624) node {$f$};
%		\end{scriptsize}
	\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\definecolor{ffvvqq}{rgb}{1.,0.3333333333333333,0.}
	\begin{axis}[
		x=2.0cm,y=2.0cm,
		axis lines=middle,
		xmin=-2.0,
		xmax=2.0,
		ymin=-0.1,
		ymax=1.1,
		xtick={-2.0,-1.5,...,2.0},
		ytick={-0.0,0.5,...,1.0},]
%		\clip(-2.,-0.1) rectangle (2.,1.1);
		\draw[line width=2.pt,color=ffvvqq] (-2.0,0.6666666666666666) -- (-2.0,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-2.0,0.6666666666666666) -- (-1.99,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.99,0.6666666666666666) -- (-1.98,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.98,0.6666666666666666) -- (-1.97,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.97,0.6666666666666666) -- (-1.96,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.96,0.6666666666666666) -- (-1.95,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.95,0.6666666666666666) -- (-1.94,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.94,0.6666666666666666) -- (-1.93,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.93,0.6666666666666666) -- (-1.92,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.92,0.6666666666666666) -- (-1.91,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.91,0.6666666666666666) -- (-1.9,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.9,0.6666666666666666) -- (-1.89,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.89,0.6666666666666666) -- (-1.88,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.88,0.6666666666666666) -- (-1.8699999999999999,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8699999999999999,0.6666666666666666) -- (-1.8599999999999999,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8599999999999999,0.6666666666666666) -- (-1.8499999999999999,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8499999999999999,0.6666666666666666) -- (-1.8399999999999999,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8399999999999999,0.6666666666666666) -- (-1.8299999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8299999999999998,0.6666666666666666) -- (-1.8199999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8199999999999998,0.6666666666666666) -- (-1.8099999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.8099999999999998,0.6666666666666666) -- (-1.7999999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7999999999999998,0.6666666666666666) -- (-1.7899999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7899999999999998,0.6666666666666666) -- (-1.7799999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7799999999999998,0.6666666666666666) -- (-1.7699999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7699999999999998,0.6666666666666666) -- (-1.7599999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7599999999999998,0.6666666666666666) -- (-1.7499999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7499999999999998,0.6666666666666666) -- (-1.7399999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7399999999999998,0.6666666666666666) -- (-1.7299999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7299999999999998,0.6666666666666666) -- (-1.7199999999999998,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7199999999999998,0.6666666666666666) -- (-1.7099999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.7099999999999997,0.6666666666666666) -- (-1.6999999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6999999999999997,0.6666666666666666) -- (-1.6899999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6899999999999997,0.6666666666666666) -- (-1.6799999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6799999999999997,0.6666666666666666) -- (-1.6699999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6699999999999997,0.6666666666666666) -- (-1.6599999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6599999999999997,0.6666666666666666) -- (-1.6499999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6499999999999997,0.6666666666666666) -- (-1.6399999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6399999999999997,0.6666666666666666) -- (-1.6299999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6299999999999997,0.6666666666666666) -- (-1.6199999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6199999999999997,0.6666666666666666) -- (-1.6099999999999997,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.6099999999999997,0.6666666666666666) -- (-1.5999999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5999999999999996,0.6666666666666666) -- (-1.5899999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5899999999999996,0.6666666666666666) -- (-1.5799999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5799999999999996,0.6666666666666666) -- (-1.5699999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5699999999999996,0.6666666666666666) -- (-1.5599999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5599999999999996,0.6666666666666666) -- (-1.5499999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5499999999999996,0.6666666666666666) -- (-1.5399999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5399999999999996,0.6666666666666666) -- (-1.5299999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5299999999999996,0.6666666666666666) -- (-1.5199999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5199999999999996,0.6666666666666666) -- (-1.5099999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.5099999999999996,0.6666666666666666) -- (-1.4999999999999996,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4999999999999996,0.6666666666666666) -- (-1.4899999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4899999999999995,0.6666666666666666) -- (-1.4799999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4799999999999995,0.6666666666666666) -- (-1.4699999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4699999999999995,0.6666666666666666) -- (-1.4599999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4599999999999995,0.6666666666666666) -- (-1.4499999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4499999999999995,0.6666666666666666) -- (-1.4399999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4399999999999995,0.6666666666666666) -- (-1.4299999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4299999999999995,0.6666666666666666) -- (-1.4199999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4199999999999995,0.6666666666666666) -- (-1.4099999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.4099999999999995,0.6666666666666666) -- (-1.3999999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3999999999999995,0.6666666666666666) -- (-1.3899999999999995,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3899999999999995,0.6666666666666666) -- (-1.3799999999999994,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3799999999999994,0.6666666666666666) -- (-1.3699999999999994,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3699999999999994,0.6666666666666666) -- (-1.3599999999999994,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3599999999999994,0.6666666666666666) -- (-1.3499999999999994,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3499999999999994,0.6666666666666666) -- (-1.3399999999999994,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (-1.3399999999999994,0.6666666666666666) -- (-1.3299999999999994,0.6700000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3299999999999994,0.6700000000000006) -- (-1.3199999999999994,0.6800000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3199999999999994,0.6800000000000006) -- (-1.3099999999999994,0.6900000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.3099999999999994,0.6900000000000006) -- (-1.2999999999999994,0.7000000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2999999999999994,0.7000000000000006) -- (-1.2899999999999994,0.7100000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2899999999999994,0.7100000000000006) -- (-1.2799999999999994,0.7200000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2799999999999994,0.7200000000000006) -- (-1.2699999999999994,0.7300000000000006);
		\draw[line width=2.pt,color=ffvvqq] (-1.2699999999999994,0.7300000000000006) -- (-1.2599999999999993,0.7400000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2599999999999993,0.7400000000000007) -- (-1.2499999999999993,0.7500000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2499999999999993,0.7500000000000007) -- (-1.2399999999999993,0.7600000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2399999999999993,0.7600000000000007) -- (-1.2299999999999993,0.7700000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2299999999999993,0.7700000000000007) -- (-1.2199999999999993,0.7800000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2199999999999993,0.7800000000000007) -- (-1.2099999999999993,0.7900000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.2099999999999993,0.7900000000000007) -- (-1.1999999999999993,0.8000000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1999999999999993,0.8000000000000007) -- (-1.1899999999999993,0.8100000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1899999999999993,0.8100000000000007) -- (-1.1799999999999993,0.8200000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1799999999999993,0.8200000000000007) -- (-1.1699999999999993,0.8300000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1699999999999993,0.8300000000000007) -- (-1.1599999999999993,0.8400000000000007);
		\draw[line width=2.pt,color=ffvvqq] (-1.1599999999999993,0.8400000000000007) -- (-1.1499999999999992,0.8500000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1499999999999992,0.8500000000000008) -- (-1.1399999999999992,0.8600000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1399999999999992,0.8600000000000008) -- (-1.1299999999999992,0.8700000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1299999999999992,0.8700000000000008) -- (-1.1199999999999992,0.8800000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1199999999999992,0.8800000000000008) -- (-1.1099999999999992,0.8900000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.1099999999999992,0.8900000000000008) -- (-1.0999999999999992,0.9000000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0999999999999992,0.9000000000000008) -- (-1.0899999999999992,0.9100000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0899999999999992,0.9100000000000008) -- (-1.0799999999999992,0.9200000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0799999999999992,0.9200000000000008) -- (-1.0699999999999992,0.9300000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0699999999999992,0.9300000000000008) -- (-1.0599999999999992,0.9400000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0599999999999992,0.9400000000000008) -- (-1.0499999999999992,0.9500000000000008);
		\draw[line width=2.pt,color=ffvvqq] (-1.0499999999999992,0.9500000000000008) -- (-1.0399999999999991,0.9600000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0399999999999991,0.9600000000000009) -- (-1.0299999999999991,0.9700000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0299999999999991,0.9700000000000009) -- (-1.0199999999999991,0.9800000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0199999999999991,0.9800000000000009) -- (-1.0099999999999991,0.9900000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-1.0099999999999991,0.9900000000000009) -- (-0.9999999999999991,1.0000000000000009);
		\draw[line width=2.pt,color=ffvvqq] (-0.9999999999999991,1.0000000000000009) -- (-0.9899999999999991,0.9899999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9899999999999991,0.9899999999999991) -- (-0.9799999999999991,0.9799999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9799999999999991,0.9799999999999991) -- (-0.9699999999999991,0.9699999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9699999999999991,0.9699999999999991) -- (-0.9599999999999991,0.9599999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9599999999999991,0.9599999999999991) -- (-0.9499999999999991,0.9499999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9499999999999991,0.9499999999999991) -- (-0.9399999999999991,0.9399999999999991);
		\draw[line width=2.pt,color=ffvvqq] (-0.9399999999999991,0.9399999999999991) -- (-0.929999999999999,0.929999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.929999999999999,0.929999999999999) -- (-0.919999999999999,0.919999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.919999999999999,0.919999999999999) -- (-0.909999999999999,0.909999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.909999999999999,0.909999999999999) -- (-0.899999999999999,0.899999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.899999999999999,0.899999999999999) -- (-0.889999999999999,0.889999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.889999999999999,0.889999999999999) -- (-0.879999999999999,0.879999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.879999999999999,0.879999999999999) -- (-0.869999999999999,0.869999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.869999999999999,0.869999999999999) -- (-0.859999999999999,0.859999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.859999999999999,0.859999999999999) -- (-0.849999999999999,0.849999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.849999999999999,0.849999999999999) -- (-0.839999999999999,0.839999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.839999999999999,0.839999999999999) -- (-0.829999999999999,0.829999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.829999999999999,0.829999999999999) -- (-0.819999999999999,0.819999999999999);
		\draw[line width=2.pt,color=ffvvqq] (-0.819999999999999,0.819999999999999) -- (-0.8099999999999989,0.8099999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.8099999999999989,0.8099999999999989) -- (-0.7999999999999989,0.7999999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7999999999999989,0.7999999999999989) -- (-0.7899999999999989,0.7899999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7899999999999989,0.7899999999999989) -- (-0.7799999999999989,0.7799999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7799999999999989,0.7799999999999989) -- (-0.7699999999999989,0.7699999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7699999999999989,0.7699999999999989) -- (-0.7599999999999989,0.7599999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7599999999999989,0.7599999999999989) -- (-0.7499999999999989,0.7499999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7499999999999989,0.7499999999999989) -- (-0.7399999999999989,0.7399999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7399999999999989,0.7399999999999989) -- (-0.7299999999999989,0.7299999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7299999999999989,0.7299999999999989) -- (-0.7199999999999989,0.7199999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7199999999999989,0.7199999999999989) -- (-0.7099999999999989,0.7099999999999989);
		\draw[line width=2.pt,color=ffvvqq] (-0.7099999999999989,0.7099999999999989) -- (-0.6999999999999988,0.6999999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6999999999999988,0.6999999999999988) -- (-0.6899999999999988,0.6899999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6899999999999988,0.6899999999999988) -- (-0.6799999999999988,0.6799999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6799999999999988,0.6799999999999988) -- (-0.6699999999999988,0.6699999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6699999999999988,0.6699999999999988) -- (-0.6599999999999988,0.6599999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6599999999999988,0.6599999999999988) -- (-0.6499999999999988,0.6499999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6499999999999988,0.6499999999999988) -- (-0.6399999999999988,0.6399999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6399999999999988,0.6399999999999988) -- (-0.6299999999999988,0.6299999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6299999999999988,0.6299999999999988) -- (-0.6199999999999988,0.6199999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6199999999999988,0.6199999999999988) -- (-0.6099999999999988,0.6099999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.6099999999999988,0.6099999999999988) -- (-0.5999999999999988,0.5999999999999988);
		\draw[line width=2.pt,color=ffvvqq] (-0.5999999999999988,0.5999999999999988) -- (-0.5899999999999987,0.5899999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5899999999999987,0.5899999999999987) -- (-0.5799999999999987,0.5799999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5799999999999987,0.5799999999999987) -- (-0.5699999999999987,0.5699999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5699999999999987,0.5699999999999987) -- (-0.5599999999999987,0.5599999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5599999999999987,0.5599999999999987) -- (-0.5499999999999987,0.5499999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5499999999999987,0.5499999999999987) -- (-0.5399999999999987,0.5399999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5399999999999987,0.5399999999999987) -- (-0.5299999999999987,0.5299999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5299999999999987,0.5299999999999987) -- (-0.5199999999999987,0.5199999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5199999999999987,0.5199999999999987) -- (-0.5099999999999987,0.5099999999999987);
		\draw[line width=2.pt,color=ffvvqq] (-0.5099999999999987,0.5099999999999987) -- (-0.49999999999999867,0.49999999999999867);
		\draw[line width=2.pt,color=ffvvqq] (-0.49999999999999867,0.49999999999999867) -- (-0.48999999999999866,0.48999999999999866);
		\draw[line width=2.pt,color=ffvvqq] (-0.48999999999999866,0.48999999999999866) -- (-0.47999999999999865,0.47999999999999865);
		\draw[line width=2.pt,color=ffvvqq] (-0.47999999999999865,0.47999999999999865) -- (-0.46999999999999864,0.46999999999999864);
		\draw[line width=2.pt,color=ffvvqq] (-0.46999999999999864,0.46999999999999864) -- (-0.45999999999999863,0.45999999999999863);
		\draw[line width=2.pt,color=ffvvqq] (-0.45999999999999863,0.45999999999999863) -- (-0.4499999999999986,0.4499999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4499999999999986,0.4499999999999986) -- (-0.4399999999999986,0.4399999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4399999999999986,0.4399999999999986) -- (-0.4299999999999986,0.4299999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4299999999999986,0.4299999999999986) -- (-0.4199999999999986,0.4199999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4199999999999986,0.4199999999999986) -- (-0.4099999999999986,0.4099999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.4099999999999986,0.4099999999999986) -- (-0.3999999999999986,0.3999999999999986);
		\draw[line width=2.pt,color=ffvvqq] (-0.3999999999999986,0.3999999999999986) -- (-0.38999999999999857,0.38999999999999857);
		\draw[line width=2.pt,color=ffvvqq] (-0.38999999999999857,0.38999999999999857) -- (-0.37999999999999856,0.37999999999999856);
		\draw[line width=2.pt,color=ffvvqq] (-0.37999999999999856,0.37999999999999856) -- (-0.36999999999999855,0.36999999999999855);
		\draw[line width=2.pt,color=ffvvqq] (-0.36999999999999855,0.36999999999999855) -- (-0.35999999999999854,0.35999999999999854);
		\draw[line width=2.pt,color=ffvvqq] (-0.35999999999999854,0.35999999999999854) -- (-0.34999999999999853,0.34999999999999853);
		\draw[line width=2.pt,color=ffvvqq] (-0.34999999999999853,0.34999999999999853) -- (-0.3399999999999985,0.3399999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3399999999999985,0.3399999999999985) -- (-0.3299999999999985,0.3299999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3299999999999985,0.3299999999999985) -- (-0.3199999999999985,0.3199999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3199999999999985,0.3199999999999985) -- (-0.3099999999999985,0.3099999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.3099999999999985,0.3099999999999985) -- (-0.2999999999999985,0.2999999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.2999999999999985,0.2999999999999985) -- (-0.2899999999999985,0.2899999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.2899999999999985,0.2899999999999985) -- (-0.2799999999999985,0.2799999999999985);
		\draw[line width=2.pt,color=ffvvqq] (-0.2799999999999985,0.2799999999999985) -- (-0.26999999999999846,0.26999999999999846);
		\draw[line width=2.pt,color=ffvvqq] (-0.26999999999999846,0.26999999999999846) -- (-0.25999999999999845,0.25999999999999845);
		\draw[line width=2.pt,color=ffvvqq] (-0.25999999999999845,0.25999999999999845) -- (-0.24999999999999845,0.24999999999999845);
		\draw[line width=2.pt,color=ffvvqq] (-0.24999999999999845,0.24999999999999845) -- (-0.23999999999999844,0.23999999999999844);
		\draw[line width=2.pt,color=ffvvqq] (-0.23999999999999844,0.23999999999999844) -- (-0.22999999999999843,0.22999999999999843);
		\draw[line width=2.pt,color=ffvvqq] (-0.22999999999999843,0.22999999999999843) -- (-0.21999999999999842,0.21999999999999842);
		\draw[line width=2.pt,color=ffvvqq] (-0.21999999999999842,0.21999999999999842) -- (-0.2099999999999984,0.2099999999999984);
		\draw[line width=2.pt,color=ffvvqq] (-0.2099999999999984,0.2099999999999984) -- (-0.1999999999999984,0.1999999999999984);
		\draw[line width=2.pt,color=ffvvqq] (-0.1999999999999984,0.1999999999999984) -- (-0.1899999999999984,0.1899999999999984);
		\draw[line width=2.pt,color=ffvvqq] (-0.1899999999999984,0.1899999999999984) -- (-0.17999999999999838,0.17999999999999838);
		\draw[line width=2.pt,color=ffvvqq] (-0.17999999999999838,0.17999999999999838) -- (-0.16999999999999837,0.16999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.16999999999999837,0.16999999999999837) -- (-0.15999999999999837,0.15999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.15999999999999837,0.15999999999999837) -- (-0.14999999999999836,0.14999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.14999999999999836,0.14999999999999836) -- (-0.13999999999999835,0.13999999999999835);
		\draw[line width=2.pt,color=ffvvqq] (-0.13999999999999835,0.13999999999999835) -- (-0.12999999999999834,0.12999999999999834);
		\draw[line width=2.pt,color=ffvvqq] (-0.12999999999999834,0.12999999999999834) -- (-0.11999999999999834,0.11999999999999834);
		\draw[line width=2.pt,color=ffvvqq] (-0.11999999999999834,0.11999999999999834) -- (-0.10999999999999835,0.10999999999999835);
		\draw[line width=2.pt,color=ffvvqq] (-0.10999999999999835,0.10999999999999835) -- (-0.09999999999999835,0.09999999999999835);
		\draw[line width=2.pt,color=ffvvqq] (-0.09999999999999835,0.09999999999999835) -- (-0.08999999999999836,0.08999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.08999999999999836,0.08999999999999836) -- (-0.07999999999999836,0.07999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.07999999999999836,0.07999999999999836) -- (-0.06999999999999837,0.06999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.06999999999999837,0.06999999999999837) -- (-0.05999999999999837,0.05999999999999837);
		\draw[line width=2.pt,color=ffvvqq] (-0.05999999999999837,0.05999999999999837) -- (-0.049999999999998365,0.049999999999998365);
		\draw[line width=2.pt,color=ffvvqq] (-0.049999999999998365,0.049999999999998365) -- (-0.03999999999999836,0.03999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.03999999999999836,0.03999999999999836) -- (-0.02999999999999836,0.02999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.02999999999999836,0.02999999999999836) -- (-0.01999999999999836,0.01999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.01999999999999836,0.01999999999999836) -- (-0.00999999999999836,0.00999999999999836);
		\draw[line width=2.pt,color=ffvvqq] (-0.00999999999999836,0.00999999999999836) -- (0.0,0.0);
		\draw[line width=2.pt,color=ffvvqq] (0.0,0.0) -- (0.010000000000001641,0.010000000000001641);
		\draw[line width=2.pt,color=ffvvqq] (0.010000000000001641,0.010000000000001641) -- (0.02000000000000164,0.02000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.02000000000000164,0.02000000000000164) -- (0.030000000000001643,0.030000000000001643);
		\draw[line width=2.pt,color=ffvvqq] (0.030000000000001643,0.030000000000001643) -- (0.040000000000001645,0.040000000000001645);
		\draw[line width=2.pt,color=ffvvqq] (0.040000000000001645,0.040000000000001645) -- (0.05000000000000165,0.05000000000000165);
		\draw[line width=2.pt,color=ffvvqq] (0.05000000000000165,0.05000000000000165) -- (0.06000000000000165,0.06000000000000165);
		\draw[line width=2.pt,color=ffvvqq] (0.06000000000000165,0.06000000000000165) -- (0.07000000000000164,0.07000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.07000000000000164,0.07000000000000164) -- (0.08000000000000164,0.08000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.08000000000000164,0.08000000000000164) -- (0.09000000000000163,0.09000000000000163);
		\draw[line width=2.pt,color=ffvvqq] (0.09000000000000163,0.09000000000000163) -- (0.10000000000000163,0.10000000000000163);
		\draw[line width=2.pt,color=ffvvqq] (0.10000000000000163,0.10000000000000163) -- (0.11000000000000162,0.11000000000000162);
		\draw[line width=2.pt,color=ffvvqq] (0.11000000000000162,0.11000000000000162) -- (0.12000000000000162,0.12000000000000162);
		\draw[line width=2.pt,color=ffvvqq] (0.12000000000000162,0.12000000000000162) -- (0.13000000000000161,0.13000000000000161);
		\draw[line width=2.pt,color=ffvvqq] (0.13000000000000161,0.13000000000000161) -- (0.14000000000000162,0.14000000000000162);
		\draw[line width=2.pt,color=ffvvqq] (0.14000000000000162,0.14000000000000162) -- (0.15000000000000163,0.15000000000000163);
		\draw[line width=2.pt,color=ffvvqq] (0.15000000000000163,0.15000000000000163) -- (0.16000000000000164,0.16000000000000164);
		\draw[line width=2.pt,color=ffvvqq] (0.16000000000000164,0.16000000000000164) -- (0.17000000000000165,0.17000000000000165);
		\draw[line width=2.pt,color=ffvvqq] (0.17000000000000165,0.17000000000000165) -- (0.18000000000000166,0.18000000000000166);
		\draw[line width=2.pt,color=ffvvqq] (0.18000000000000166,0.18000000000000166) -- (0.19000000000000167,0.19000000000000167);
		\draw[line width=2.pt,color=ffvvqq] (0.19000000000000167,0.19000000000000167) -- (0.20000000000000168,0.20000000000000168);
		\draw[line width=2.pt,color=ffvvqq] (0.20000000000000168,0.20000000000000168) -- (0.21000000000000169,0.21000000000000169);
		\draw[line width=2.pt,color=ffvvqq] (0.21000000000000169,0.21000000000000169) -- (0.2200000000000017,0.2200000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2200000000000017,0.2200000000000017) -- (0.2300000000000017,0.2300000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2300000000000017,0.2300000000000017) -- (0.2400000000000017,0.2400000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2400000000000017,0.2400000000000017) -- (0.2500000000000017,0.2500000000000017);
		\draw[line width=2.pt,color=ffvvqq] (0.2500000000000017,0.2500000000000017) -- (0.26000000000000173,0.26000000000000173);
		\draw[line width=2.pt,color=ffvvqq] (0.26000000000000173,0.26000000000000173) -- (0.27000000000000174,0.27000000000000174);
		\draw[line width=2.pt,color=ffvvqq] (0.27000000000000174,0.27000000000000174) -- (0.28000000000000175,0.28000000000000175);
		\draw[line width=2.pt,color=ffvvqq] (0.28000000000000175,0.28000000000000175) -- (0.29000000000000176,0.29000000000000176);
		\draw[line width=2.pt,color=ffvvqq] (0.29000000000000176,0.29000000000000176) -- (0.30000000000000177,0.30000000000000177);
		\draw[line width=2.pt,color=ffvvqq] (0.30000000000000177,0.30000000000000177) -- (0.3100000000000018,0.3100000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3100000000000018,0.3100000000000018) -- (0.3200000000000018,0.3200000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3200000000000018,0.3200000000000018) -- (0.3300000000000018,0.3300000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3300000000000018,0.3300000000000018) -- (0.3400000000000018,0.3400000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3400000000000018,0.3400000000000018) -- (0.3500000000000018,0.3500000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3500000000000018,0.3500000000000018) -- (0.3600000000000018,0.3600000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3600000000000018,0.3600000000000018) -- (0.3700000000000018,0.3700000000000018);
		\draw[line width=2.pt,color=ffvvqq] (0.3700000000000018,0.3700000000000018) -- (0.38000000000000184,0.38000000000000184);
		\draw[line width=2.pt,color=ffvvqq] (0.38000000000000184,0.38000000000000184) -- (0.39000000000000185,0.39000000000000185);
		\draw[line width=2.pt,color=ffvvqq] (0.39000000000000185,0.39000000000000185) -- (0.40000000000000185,0.40000000000000185);
		\draw[line width=2.pt,color=ffvvqq] (0.40000000000000185,0.40000000000000185) -- (0.41000000000000186,0.41000000000000186);
		\draw[line width=2.pt,color=ffvvqq] (0.41000000000000186,0.41000000000000186) -- (0.42000000000000187,0.42000000000000187);
		\draw[line width=2.pt,color=ffvvqq] (0.42000000000000187,0.42000000000000187) -- (0.4300000000000019,0.4300000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4300000000000019,0.4300000000000019) -- (0.4400000000000019,0.4400000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4400000000000019,0.4400000000000019) -- (0.4500000000000019,0.4500000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4500000000000019,0.4500000000000019) -- (0.4600000000000019,0.4600000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4600000000000019,0.4600000000000019) -- (0.4700000000000019,0.4700000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4700000000000019,0.4700000000000019) -- (0.4800000000000019,0.4800000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.4800000000000019,0.4800000000000019) -- (0.49000000000000193,0.49000000000000193);
		\draw[line width=2.pt,color=ffvvqq] (0.49000000000000193,0.49000000000000193) -- (0.5000000000000019,0.5000000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5000000000000019,0.5000000000000019) -- (0.5100000000000019,0.5100000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5100000000000019,0.5100000000000019) -- (0.5200000000000019,0.5200000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5200000000000019,0.5200000000000019) -- (0.5300000000000019,0.5300000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5300000000000019,0.5300000000000019) -- (0.5400000000000019,0.5400000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5400000000000019,0.5400000000000019) -- (0.5500000000000019,0.5500000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5500000000000019,0.5500000000000019) -- (0.5600000000000019,0.5600000000000019);
		\draw[line width=2.pt,color=ffvvqq] (0.5600000000000019,0.5600000000000019) -- (0.570000000000002,0.570000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.570000000000002,0.570000000000002) -- (0.580000000000002,0.580000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.580000000000002,0.580000000000002) -- (0.590000000000002,0.590000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.590000000000002,0.590000000000002) -- (0.600000000000002,0.600000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.600000000000002,0.600000000000002) -- (0.610000000000002,0.610000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.610000000000002,0.610000000000002) -- (0.620000000000002,0.620000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.620000000000002,0.620000000000002) -- (0.630000000000002,0.630000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.630000000000002,0.630000000000002) -- (0.640000000000002,0.640000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.640000000000002,0.640000000000002) -- (0.650000000000002,0.650000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.650000000000002,0.650000000000002) -- (0.660000000000002,0.660000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.660000000000002,0.660000000000002) -- (0.670000000000002,0.670000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.670000000000002,0.670000000000002) -- (0.680000000000002,0.680000000000002);
		\draw[line width=2.pt,color=ffvvqq] (0.680000000000002,0.680000000000002) -- (0.6900000000000021,0.6900000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.6900000000000021,0.6900000000000021) -- (0.7000000000000021,0.7000000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7000000000000021,0.7000000000000021) -- (0.7100000000000021,0.7100000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7100000000000021,0.7100000000000021) -- (0.7200000000000021,0.7200000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7200000000000021,0.7200000000000021) -- (0.7300000000000021,0.7300000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7300000000000021,0.7300000000000021) -- (0.7400000000000021,0.7400000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7400000000000021,0.7400000000000021) -- (0.7500000000000021,0.7500000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7500000000000021,0.7500000000000021) -- (0.7600000000000021,0.7600000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7600000000000021,0.7600000000000021) -- (0.7700000000000021,0.7700000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7700000000000021,0.7700000000000021) -- (0.7800000000000021,0.7800000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7800000000000021,0.7800000000000021) -- (0.7900000000000021,0.7900000000000021);
		\draw[line width=2.pt,color=ffvvqq] (0.7900000000000021,0.7900000000000021) -- (0.8000000000000022,0.8000000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8000000000000022,0.8000000000000022) -- (0.8100000000000022,0.8100000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8100000000000022,0.8100000000000022) -- (0.8200000000000022,0.8200000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8200000000000022,0.8200000000000022) -- (0.8300000000000022,0.8300000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8300000000000022,0.8300000000000022) -- (0.8400000000000022,0.8400000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8400000000000022,0.8400000000000022) -- (0.8500000000000022,0.8500000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8500000000000022,0.8500000000000022) -- (0.8600000000000022,0.8600000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8600000000000022,0.8600000000000022) -- (0.8700000000000022,0.8700000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8700000000000022,0.8700000000000022) -- (0.8800000000000022,0.8800000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8800000000000022,0.8800000000000022) -- (0.8900000000000022,0.8900000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.8900000000000022,0.8900000000000022) -- (0.9000000000000022,0.9000000000000022);
		\draw[line width=2.pt,color=ffvvqq] (0.9000000000000022,0.9000000000000022) -- (0.9100000000000023,0.9100000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9100000000000023,0.9100000000000023) -- (0.9200000000000023,0.9200000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9200000000000023,0.9200000000000023) -- (0.9300000000000023,0.9300000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9300000000000023,0.9300000000000023) -- (0.9400000000000023,0.9400000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9400000000000023,0.9400000000000023) -- (0.9500000000000023,0.9500000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9500000000000023,0.9500000000000023) -- (0.9600000000000023,0.9600000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9600000000000023,0.9600000000000023) -- (0.9700000000000023,0.9700000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9700000000000023,0.9700000000000023) -- (0.9800000000000023,0.9800000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9800000000000023,0.9800000000000023) -- (0.9900000000000023,0.9900000000000023);
		\draw[line width=2.pt,color=ffvvqq] (0.9900000000000023,0.9900000000000023) -- (1.0000000000000022,0.9999999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0000000000000022,0.9999999999999978) -- (1.0100000000000022,0.9899999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0100000000000022,0.9899999999999978) -- (1.0200000000000022,0.9799999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0200000000000022,0.9799999999999978) -- (1.0300000000000022,0.9699999999999978);
		\draw[line width=2.pt,color=ffvvqq] (1.0300000000000022,0.9699999999999978) -- (1.0400000000000023,0.9599999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0400000000000023,0.9599999999999977) -- (1.0500000000000023,0.9499999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0500000000000023,0.9499999999999977) -- (1.0600000000000023,0.9399999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0600000000000023,0.9399999999999977) -- (1.0700000000000023,0.9299999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0700000000000023,0.9299999999999977) -- (1.0800000000000023,0.9199999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0800000000000023,0.9199999999999977) -- (1.0900000000000023,0.9099999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.0900000000000023,0.9099999999999977) -- (1.1000000000000023,0.8999999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1000000000000023,0.8999999999999977) -- (1.1100000000000023,0.8899999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1100000000000023,0.8899999999999977) -- (1.1200000000000023,0.8799999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1200000000000023,0.8799999999999977) -- (1.1300000000000023,0.8699999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1300000000000023,0.8699999999999977) -- (1.1400000000000023,0.8599999999999977);
		\draw[line width=2.pt,color=ffvvqq] (1.1400000000000023,0.8599999999999977) -- (1.1500000000000024,0.8499999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1500000000000024,0.8499999999999976) -- (1.1600000000000024,0.8399999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1600000000000024,0.8399999999999976) -- (1.1700000000000024,0.8299999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1700000000000024,0.8299999999999976) -- (1.1800000000000024,0.8199999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1800000000000024,0.8199999999999976) -- (1.1900000000000024,0.8099999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.1900000000000024,0.8099999999999976) -- (1.2000000000000024,0.7999999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2000000000000024,0.7999999999999976) -- (1.2100000000000024,0.7899999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2100000000000024,0.7899999999999976) -- (1.2200000000000024,0.7799999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2200000000000024,0.7799999999999976) -- (1.2300000000000024,0.7699999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2300000000000024,0.7699999999999976) -- (1.2400000000000024,0.7599999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2400000000000024,0.7599999999999976) -- (1.2500000000000024,0.7499999999999976);
		\draw[line width=2.pt,color=ffvvqq] (1.2500000000000024,0.7499999999999976) -- (1.2600000000000025,0.7399999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2600000000000025,0.7399999999999975) -- (1.2700000000000025,0.7299999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2700000000000025,0.7299999999999975) -- (1.2800000000000025,0.7199999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2800000000000025,0.7199999999999975) -- (1.2900000000000025,0.7099999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.2900000000000025,0.7099999999999975) -- (1.3000000000000025,0.6999999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3000000000000025,0.6999999999999975) -- (1.3100000000000025,0.6899999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3100000000000025,0.6899999999999975) -- (1.3200000000000025,0.6799999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3200000000000025,0.6799999999999975) -- (1.3300000000000025,0.6699999999999975);
		\draw[line width=2.pt,color=ffvvqq] (1.3300000000000025,0.6699999999999975) -- (1.3400000000000025,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.3400000000000025,0.6666666666666666) -- (1.3500000000000025,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.3500000000000025,0.6666666666666666) -- (1.3600000000000025,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.3600000000000025,0.6666666666666666) -- (1.3700000000000025,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.3700000000000025,0.6666666666666666) -- (1.3800000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.3800000000000026,0.6666666666666666) -- (1.3900000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.3900000000000026,0.6666666666666666) -- (1.4000000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4000000000000026,0.6666666666666666) -- (1.4100000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4100000000000026,0.6666666666666666) -- (1.4200000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4200000000000026,0.6666666666666666) -- (1.4300000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4300000000000026,0.6666666666666666) -- (1.4400000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4400000000000026,0.6666666666666666) -- (1.4500000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4500000000000026,0.6666666666666666) -- (1.4600000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4600000000000026,0.6666666666666666) -- (1.4700000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4700000000000026,0.6666666666666666) -- (1.4800000000000026,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4800000000000026,0.6666666666666666) -- (1.4900000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.4900000000000027,0.6666666666666666) -- (1.5000000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5000000000000027,0.6666666666666666) -- (1.5100000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5100000000000027,0.6666666666666666) -- (1.5200000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5200000000000027,0.6666666666666666) -- (1.5300000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5300000000000027,0.6666666666666666) -- (1.5400000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5400000000000027,0.6666666666666666) -- (1.5500000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5500000000000027,0.6666666666666666) -- (1.5600000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5600000000000027,0.6666666666666666) -- (1.5700000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5700000000000027,0.6666666666666666) -- (1.5800000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5800000000000027,0.6666666666666666) -- (1.5900000000000027,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.5900000000000027,0.6666666666666666) -- (1.6000000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6000000000000028,0.6666666666666666) -- (1.6100000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6100000000000028,0.6666666666666666) -- (1.6200000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6200000000000028,0.6666666666666666) -- (1.6300000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6300000000000028,0.6666666666666666) -- (1.6400000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6400000000000028,0.6666666666666666) -- (1.6500000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6500000000000028,0.6666666666666666) -- (1.6600000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6600000000000028,0.6666666666666666) -- (1.6700000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6700000000000028,0.6666666666666666) -- (1.6800000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6800000000000028,0.6666666666666666) -- (1.6900000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.6900000000000028,0.6666666666666666) -- (1.7000000000000028,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.7000000000000028,0.6666666666666666) -- (1.7100000000000029,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.7100000000000029,0.6666666666666666) -- (1.7200000000000029,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.7200000000000029,0.6666666666666666) -- (1.7300000000000029,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.7300000000000029,0.6666666666666666) -- (1.7400000000000029,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.7400000000000029,0.6666666666666666) -- (1.7500000000000029,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.7500000000000029,0.6666666666666666) -- (1.760000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.760000000000003,0.6666666666666666) -- (1.770000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.770000000000003,0.6666666666666666) -- (1.780000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.780000000000003,0.6666666666666666) -- (1.790000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.790000000000003,0.6666666666666666) -- (1.800000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.800000000000003,0.6666666666666666) -- (1.810000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.810000000000003,0.6666666666666666) -- (1.820000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.820000000000003,0.6666666666666666) -- (1.830000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.830000000000003,0.6666666666666666) -- (1.840000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.840000000000003,0.6666666666666666) -- (1.850000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.850000000000003,0.6666666666666666) -- (1.860000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.860000000000003,0.6666666666666666) -- (1.870000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.870000000000003,0.6666666666666666) -- (1.880000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.880000000000003,0.6666666666666666) -- (1.890000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.890000000000003,0.6666666666666666) -- (1.900000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.900000000000003,0.6666666666666666) -- (1.910000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.910000000000003,0.6666666666666666) -- (1.920000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.920000000000003,0.6666666666666666) -- (1.930000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.930000000000003,0.6666666666666666) -- (1.940000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.940000000000003,0.6666666666666666) -- (1.950000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.950000000000003,0.6666666666666666) -- (1.960000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.960000000000003,0.6666666666666666) -- (1.970000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.970000000000003,0.6666666666666666) -- (1.980000000000003,0.6666666666666666);
		\draw[line width=2.pt,color=ffvvqq] (1.980000000000003,0.6666666666666666) -- (1.990000000000003,0.6666666666666666);
		\begin{scriptsize}
%			\draw[color=ffvvqq] (-2.016582037492392,0.6894279915577353) node {$f$};
		\end{scriptsize}
	\end{axis}
\end{tikzpicture}
